Information Geometry of Message Passing

We show that the natural-gradient stationary condition of variational inference has an edge-local form on a Forney-style factor graph. We start from the Bethe free energy and constrain a selected edge marginal to an exponential family. At a stationary point, the natural parameter of that edge equals the sum of two projected messages, one from each incident factor. Each projected message is the natural-gradient projection of the exact belief-propagation log-message at the current receiving marginal, or equivalently, the gradient of its expectation in the so-called mean coordinates. We call the resulting scheme natural-gradient message passing (NGMP). The rule is local; each edge may carry its own exponential family, and the message a factor sends depends on the marginal that receives it. Compared with variational message passing, NGMP keeps the part of the exact message that the receiving family can represent instead of averaging the factor under the neighboring beliefs. The two coincide when the uncertainty on the edges entering a non-conjugate factor vanishes, and NGMP is more accurate when that uncertainty persists, for example, along a partially observed latent chain or when parameters are filtered through successive data batches. Experiments on Poisson smoothing, heteroskedastic regression, and hourly ETTh forecasting confirm this and show that the gain appears mainly in uncertainty calibration.

==> figures/etth1_h192_ngmp_vmp_caption.tex <==
\caption{ETTh1 at \(H=192\): NGMP (solid blue) and PVMP (hatched orange), with 95\% predictive intervals, over an illustrative one-week segment. The black solid line is the observed target. This panel illustrates the predictions only; the full-test RMSE and NLL comparison is reported in \cref{tab:etth-precision-gated}.}


==> figures/factor-graphs/info-gem/compare_inference_types.tex <==
% !TEX root = ../main.tex
%
% Compare what enters the factor-to-edge message in BP, SVMP, EP, and our
% natural-gradient message passing (NGMP). Each panel shows the same local
% subgraph f_b -- z_i -- f_c (with f_b receiving messages from z_k, z_l, ...)
% and annotates which incoming information is consumed to compute the
% outgoing message towards z_i. The point is *which marginals enter*, not
% how good each method is.

\begin{tikzpicture}[
    node distance=15mm,
    auto,
    >=stealth',
    every node/.style={font=\small},
    msg/.style       ={-stealth, semithick},
    nmsg/.style      ={-stealth, semithick, blue!60!black},
    omsg/.style      ={-stealth, semithick, green!60!black},
    pmsg/.style      ={-stealth, semithick, red!70!black, line width=0.7pt},
    qcurl/.style     ={red!70!black, thick, -stealth},
    qmarg/.style     ={draw=red!70!black, circle, line width=0.45pt, inner sep=0pt, font=\tiny, text=red!70!black},
    panelttl/.style  ={font=\bfseries\small, anchor=south},
    panelfm/.style   ={font=\footnotesize, anchor=north, align=center, text width=55mm},
]

% ---------------------------------------------------------------------
% A single panel is a scope shifted into one of four positions.
% Each panel draws the same skeleton with a method-specific decoration.
% ---------------------------------------------------------------------

% =====================================================================
% (1) top-left  : Sum-product / Belief Propagation
% =====================================================================
\begin{scope}[local bounding box=PBP]
    \node[box] (fb)              {$f_b$};
    \node[box, right=12mm of fb] (fc) {$f_c$};
    \coordinate[left=12mm of fb, yshift= 6mm] (cl);
    \coordinate[left=12mm of fb, yshift=-6mm] (ck);
    \node[left=4mm of fb, yshift= 1mm] {$\vdots$};
    \draw[nmsg] (cl) -- node[pos=0.45,above,font=\scriptsize,sloped]{$\mu_{l\to b}$} (fb);
    \draw[nmsg] (ck) -- node[pos=0.45,below,font=\scriptsize,sloped]{$\mu_{k\to b}$} (fb);
    \draw[nmsg] (fb) -- node[midway,above,font=\scriptsize]{$\mu_{b\to i}$}
                       node[midway,below,font=\scriptsize]{$z_i$}        (fc);
\end{scope}
\node[panelttl] at (PBP.north) {\strut Belief Propagation};
\node[panelfm]  at (PBP.south)
    {$\mu_{b\to i}(z_i) \;=\; \displaystyle\int\! f_b(\vz_b)\!\prod_{j\neq i}\!\mu_{j\to b}\,d\vz_{b\setminus i}$ \\[2pt]
     \textcolor{blue!60!black}{\emph{only incoming edges used}}};

% =====================================================================
% (2) top-right : (Structured) Variational Message Passing
%
% Edges around f_b split into two kinds:
%   - in-cluster edges (same cluster n as z_i) -> contribute BP-style messages
%     drawn with the solid blue `nmsg` style identical to panel (1);
%   - mean-fielded-out edges (other clusters) -> contribute their marginals,
%     which are absorbed into the surrogate factor f_b -> \widetilde f_b
%     drawn with a distinct gray dashed `nmrg` style.
% =====================================================================
\begin{scope}[xshift=63mm, local bounding box=PVMP]
    \node[box]                   (vfb) {$\widetilde f_b$};
    \node[box, right=12mm of vfb] (vfc) {$f_c$};
    \coordinate[left=12mm of vfb, yshift= 6mm] (vcl);
    \coordinate[left=12mm of vfb, yshift=-6mm] (vck);
    \node[left=4mm of vfb, yshift= 1mm] {$\vdots$};
    % in-cluster edge: BP-style message, identical to panel (1)
    \draw[nmsg] (vcl) -- node[pos=0.45,above,font=\scriptsize,sloped]{$\mu_{l\to b}$} (vfb);
    % mean-fielded-out edge: its marginal enters the surrogate, not the integral
    \draw[-stealth, semithick, gray!60!black, dashed] (vck) -- node[pos=0.45,below,font=\scriptsize,sloped, gray!50!black]{$q_k$} (vfb);
    \draw[nmsg] (vfb) -- node[midway,above,font=\scriptsize]{$\widetilde\mu_{b\to i}$}
                        node[midway,below,font=\scriptsize]{$z_i$}        (vfc);
\end{scope}
\node[panelttl] at (PVMP.north) {\strut (Structured) Variational MP};
\node[panelfm]  at (PVMP.south)
    {$\widetilde\mu_{b\to i}(z_i) \;\propto\; \displaystyle\int\!\widetilde f_b\,\mu_{l\to b}\,dz_l$ \\[2pt]
     $\widetilde f_b \;=\; \exp\!\big(\mathbb E_{q_k}[\log f_b]\big)$ \\[2pt]
     \textcolor{blue!60!black}{\emph{in-cluster: messages;}} \textcolor{gray!50!black}{\emph{others: marginals}}};

% =====================================================================
% (3) bottom-left : Expectation Propagation
%
% Same arrow style as BP/SVMP/NGMP: a single solid blue arrow from f_b to
% f_c carrying m_{b->i}. The construction of m_{b->i} however requires the
% incoming BP-style message mu_{c->i} from the other factor, signalled in
% the caption and visible in the formula below the panel.
% =====================================================================
\begin{scope}[xshift=-5mm, yshift=-48mm, local bounding box=PEP]
    \node[box]                   (efb) {$f_b$};
    \node[box, right=12mm of efb] (efc) {$f_c$};
    \coordinate[left=12mm of efb, yshift= 6mm] (ecl);
    \coordinate[left=12mm of efb, yshift=-6mm] (eck);
    \node[left=4mm of efb, yshift= 1mm] {$\vdots$};
    \draw[nmsg] (ecl) -- node[pos=0.45,above,font=\scriptsize,sloped]{$\mu_{l\to b}$} (efb);
    \draw[nmsg] (eck) -- node[pos=0.45,below,font=\scriptsize,sloped]{$\mu_{k\to b}$} (efb);
    \draw[nmsg] (efb) -- node[midway,above,font=\scriptsize]{$m_{b\to i}$}
                        node[midway,below,font=\scriptsize]{$z_i$}        (efc);
    \coordinate[right=12mm of efc, yshift= 6mm] (ecm);
    \coordinate[right=12mm of efc, yshift=-6mm] (ecn);
    \node[right=4mm of efc, yshift= 1mm] {$\vdots$};
    
    \draw[omsg] (ecm) -- node[pos=0.45,above,font=\scriptsize,sloped]{$\mu_{m\to c}$} (efc);
    \draw[omsg] (ecn) -- node[pos=0.45,below,font=\scriptsize,sloped]{$\mu_{n\to c}$} (efc);
\end{scope}
\node[panelttl] at (PEP.north) {\strut Expectation Propagation};
\node[panelfm]  at (PEP.south)
    {$m_{b\to i}(z_i) \;=\; \dfrac{\famproj{i}\!\big[\,\mu_{b\to i} \, \mu_{c\to i}\,\big]}{\mu_{c\to i}(z_i)}$ \\[2pt]
     \textcolor{green!60!black}{\emph{uses the message $\mu_{c\to i}$ from $f_c$}}};

% =====================================================================
% (4) bottom-right : Natural-gradient message passing (this work)
% =====================================================================
\begin{scope}[xshift=63mm, yshift=-48mm, local bounding box=PNGMP]
    \node[box]                   (nfb) {$f_b$};
    \node[box, right=12mm of nfb] (nfc) {$f_c$};
    \coordinate[left=12mm of nfb, yshift= 6mm] (ncl);
    \coordinate[left=12mm of nfb, yshift=-6mm] (nck);
    \node[left=4mm of nfb, yshift= 1mm] {$\vdots$};
    \draw[nmsg] (ncl) -- node[pos=0.45,above,font=\scriptsize,sloped]{$\mu_{l\to b}$} (nfb);
    \draw[nmsg] (nck) -- node[pos=0.45,below,font=\scriptsize,sloped]{$\mu_{k\to b}$} (nfb);
    \coordinate[right=6mm of nfb] (nmid);
    \node[qmarg] at (nmid) (nq) {$q_{\scalebox{0.75}{$\lambda_i$}}$};
    \node[above=1.2mm of nq, font=\scriptsize, blue!60!black] {$\widehat{\mu}_{b\to i}$};
    \draw[semithick, blue!60!black] (nfb) -- (nq);
    \draw[nmsg] (nq) -- (nfc);
    \node[below=1.5mm of nq, font=\scriptsize, blue!60!black] {$z_i$};
\end{scope}
\node[panelttl] at (PNGMP.north) {\strut Natural-Gradient MP \emph{(this work)}};
\node[panelfm]  at (PNGMP.south)
    {$\ell_{b\to i}=\log\mu_{b\to i}$ \\[1pt]
     $\eta_{b\to i}=\tangentproj{i}[\ell_{b\to i}]$ \\[2pt]
     $\widehat{\mu}_{b\to i}(z_i)\propto\exp\{\eta_{b\to i}^{\top}T_i(z_i)\}$ \\[2pt]
     \textcolor{red!70!black}{\emph{uses receiving $q_{\lambda_i}$}}};

\end{tikzpicture}


==> figures/factor-graphs/info-gem/example_ffg.tex <==
\begin{tikzpicture}[node distance=1cm]
    \node[box] (a) {$f_a$};
    \node[box, right=1.3cm of a] (b) {$f_c$};
    \node[box, above=1cm of b]   (c) {$f_b$};
    \node[box, right=1.7cm of c] (d) {$f_d$};
    \node[box, right=1.7cm of b] (e) {$f_e$};
    \node[box, right=1.5cm of e] (g) {$f_g$};
    \node[box, above=1cm of g] (h) {$f_h$};

    % Dashed fit nodes with a square aspect ratio around the specified nodes
    \node[draw, dashed, box, inner sep=0.4cm, fit={(d.north west) (h.north east) (g.south east) (e.south west)}] {};
    \node[draw, dashed, box, inner sep=0.4cm, fit={(a.north west) (c.north east) (b.south east) (a.south west)}] {};
    \node[draw, dashed, box, inner sep=0.3cm, fit={(h.north west) (h.north east) (g.south east) (g.south west)}] {};

    \path[line] (a) edge[-] node[pos=0.5, anchor=south, font=\scriptsize]{$z_1$} (b);
    \path[line] (b) edge[-] node[pos=0.5, anchor=east, font=\scriptsize]{$z_2$} (c);
    \path[line] (b) edge[-]
        node[pos=0.14, anchor=south, font=\scriptsize]{$z_3$}
        node[pos=0.5, anchor=south]{$\substack{\mu_{3e}\\\rightarrow}$}
        node[pos=0.5, anchor=north]{$\substack{\leftarrow \\ \mu_{3c}}$}(e);
    \path[line] (d) edge[-] node[pos=0.5, anchor=east, font=\scriptsize]{$z_4$} (e);
    \path[line] (e) edge[-]
        node[pos=0.16, anchor=south, font=\scriptsize]{$z_5$}
        node[pos=0.5, anchor=north]{$\substack{\leftarrow \\ \mu_{5e}}$}(g);
    \path[line] (g) edge[-] node[pos=0.5, anchor=east, font=\scriptsize]{$z_6$} (h);
    
\end{tikzpicture}


==> figures/factor-graphs/info-gem/heteroscedastic_filtering_chain.tex <==
% Sequential heteroscedastic model: (a) one branch of the batch box,
% (b) the opened \nexpsym composite, (c) the online filtering schedule.
% All placement is relative (positioning + calc); to move things, change
% the node distances, not coordinates.  Styles live in ffg_styles.tex,
% the opened composite in nexp_fragment.tex.
\input{figures/factor-graphs/info-gem/ffg_styles}
\begin{tikzpicture}[ffg]

% Preserve the original top-row geometry in independent, non-rendered
% anchors.  The visible panels can then move without dragging one another or
% the schedule below them.
\coordinate (panel-a-anchor);
\begin{scope}[overlay, opacity=0]
    \node[softfact] (sda-layout) at (panel-a-anchor)
        {\phantom{\texttt{softdot}}};
    \node[composite] (nea-layout) [right=14mm of sda-layout]
        {\phantom{$\nexpsym$}};
    \node[clamped] (ya-layout) [right=7mm of nea-layout] {};
    \node[eqfact] (eqwa-layout) [above=6mm of sda-layout]
        {\phantom{$=$}};
    \node[prior] (qwa-layout) [above=4.5mm of eqwa-layout]
        {\phantom{$q_{b-1}(w)$}};
    \node[eqfact] (eqva-layout) [above=6mm of nea-layout]
        {\phantom{$=$}};
    \node[prior] (qva-layout) [above=4.5mm of eqva-layout]
        {\phantom{$q_{b-1}(v)$}};
\end{scope}
\coordinate (panel-a-center-layout)
    at ($(qwa-layout.center)!0.5!(qva-layout.center)$);
\coordinate (top-title-line) at ($(qwa-layout.north)+(0,10mm)$);

% Panels (a) and (b) are drawn after panel (c), whose fixed bounds define
% two equal-width tiles for the top row.
\def\drawtoprow{%
% ------------------------------------------------------------------ (a)
\begin{scope}[local bounding box=PA]
    \coordinate (panel-a-content-anchor) at
        ($(sda-layout)+(panel-a-tile-center)-(panel-a-center-layout)$);
    \node[softfact] (sda) at (panel-a-content-anchor)
        {\texttt{softdot}};
    \node[composite] (nea) [right=14mm of sda] {$\nexpsym$};
    \draw[scoreedge] (sda) -- node[above, edgelabel] {$s_o$} (nea);

    % Shared weights enter from above through equality nodes; the lateral
    % stubs with dots continue to the other observation branches.
    \node[eqfact] (eqwa) [above=6mm of sda] {$=$};
    \node[prior] (qwa) [above=4.5mm of eqwa] {$q_{b-1}(w)$};
    \draw[edge] (qwa) -- node[right=0.5mm, portlabel] {$w$} (eqwa);
    \draw[edge] (eqwa) -- (sda);
    \draw[edge] (eqwa.east) -- ++(4mm,0) node[right, inner sep=0.5pt] {$\cdots$};

    \node[eqfact] (eqva) [above=6mm of nea] {$=$};
    \node[prior] (qva) [above=4.5mm of eqva] {$q_{b-1}(v)$};
    \draw[edge] (qva) -- node[right=0.5mm, portlabel] {$v$} (eqva);
    \draw[edge] (eqva) -- (nea);
    \draw[edge] (eqva.east) -- ++(4mm,0) node[right, inner sep=0.5pt] {$\cdots$};

    % Clamped inputs and the observation.
    \node[clamped] (ctopa) [left=6mm of sda] {};
    \node[portlabel, above=0.5mm of ctopa] {$c_{\mathrm{top}}$};
    \draw[precisionedge] (ctopa) -- (sda);

    \node[clamped] (psia) [below=5mm of sda] {};
    \node[portlabel, below=0.5mm of psia] {$\psi(x_o)$};
    \draw[edge] (psia) -- (sda);

    \node[clamped] (phia) [below=5mm of nea] {};
    \node[portlabel, below=0.5mm of phia] {$\phi(x_o)$};
    \draw[edge] (phia) -- (nea);

    \node[clamped] (ya) [right=7mm of nea] {};
    \node[portlabel, above=0.5mm of ya] {$y_o$};
    \draw[edge] (nea) -- (ya);

    \node[sublabel] at ($(qwa.north)!0.5!(qva.north)+(0,4.5mm)$)
        {$o\in\mathcal B_b$, $|\mathcal B_b|=40$};
    \node[paneltitle] (titleA) at ($(qwa.north)!0.5!(qva.north)+(0,10mm)$)
        {(a) Batch box, branch $o$};
\end{scope}

% ------------------------------------------------------------------ (b)
\coordinate (layout-nexp-anchor) at (panel-a-anchor);
\begin{scope}[overlay, opacity=0, name prefix=layout-]
    \input{figures/factor-graphs/info-gem/nexp_fragment}
\end{scope}
\coordinate (panel-b-tile-center)
    at (layout-nexp-frag.center -| panel-b-tile-x);
\coordinate (nexp-anchor) at
    ($(layout-nexp-anchor)+(panel-b-tile-center)-(layout-nexp-frag.center)$);
\begin{scope}[local bounding box=PB]
    \input{figures/factor-graphs/info-gem/nexp_fragment}
    \node[paneltitle] at (top-title-line -| panel-b-tile-center)
        {(b) Opened $\nexpsym$};
\end{scope}
}% end \drawtoprow

% ------------------------------------------------------------------ (c)
\begin{scope}[local bounding box=PC]
    % Two shared-weight chains (w above v) with one compact batch box per
    % batch below them.  Batch 1 is anchored below panel (a); the v-chain
    % row sits 8mm under the w-chain row.
    \node[eqfact] (eqw1) [below=32mm of sda-layout] {$=$};
    \node[softfact] (csd1) [below=12mm of eqw1] {\texttt{softdot}};
    \node[composite] (cne1) [right=5mm of csd1] {$\nexpsym$};
    \node[eqfact] (eqv1) at ($(cne1.center |- eqw1.center)+(0,-8mm)$) {$=$};

    \node[prior] (pw) [left=8mm of eqw1] {$p(w)$};
    \node[prior] (pv) at (pw.center |- eqv1.center) {$p(v)$};

    % Batch 2.
    \node[softfact] (csd2) [right=13mm of cne1] {\texttt{softdot}};
    \node[composite] (cne2) [right=5mm of csd2] {$\nexpsym$};
    \node[eqfact] (eqw2) at (csd2.center |- eqw1.center) {$=$};
    \node[eqfact] (eqv2) at (cne2.center |- eqv1.center) {$=$};

    % Batch 10.
    \node[softfact] (csd3) [right=21mm of cne2] {\texttt{softdot}};
    \node[composite] (cne3) [right=5mm of csd3] {$\nexpsym$};
    \node[eqfact] (eqw3) at (csd3.center |- eqw1.center) {$=$};
    \node[eqfact] (eqv3) at (cne3.center |- eqv1.center) {$=$};

    % Chains.  Stop bars freeze q_b before it is copied forward, so no
    % later-batch message crosses back.  Labels sit early on each segment,
    % clear of the vertical drops into the batch boxes.
    \draw[forward] (pw) -- (eqw1);
    \draw[forward] (pv) -- (eqv1);

    \coordinate (stw1) at ($(eqw1.east)!0.55!(eqw2.west)$);
    \draw[edge] (eqw1) -- node[pos=0.45, edgelabel] {$q_1(w)$} (stw1);
    \draw[stopbar] ($(stw1)+(0,-2.5mm)$) -- ($(stw1)+(0,2.5mm)$);
    \draw[forward] (stw1) -- (eqw2);

    \coordinate (stv1) at ($(eqv1.east)!0.4!(eqv2.west)$);
    \draw[edge] (eqv1) -- node[pos=0.3, edgelabel] {$q_1(v)$} (stv1);
    \draw[stopbar] ($(stv1)+(0,-2.5mm)$) -- ($(stv1)+(0,2.5mm)$);
    \draw[forward] (stv1) -- (eqv2);

    \coordinate (stw2) at ($(eqw2.east)!0.4!(eqw3.west)$);
    \draw[edge] (eqw2) -- node[pos=0.45, edgelabel] {$q_2(w)$} (stw2);
    \draw[stopbar] ($(stw2)+(0,-2.5mm)$) -- ($(stw2)+(0,2.5mm)$);
    \draw[forward] (stw2) --
        node[pos=0.45, fill=white, inner sep=1.5pt] {$\cdots$} (eqw3);

    \coordinate (stv2) at ($(eqv2.east)!0.4!(eqv3.west)$);
    \draw[edge] (eqv2) -- node[pos=0.3, edgelabel] {$q_2(v)$} (stv2);
    \draw[stopbar] ($(stv2)+(0,-2.5mm)$) -- ($(stv2)+(0,2.5mm)$);
    \draw[forward] (stv2) --
        node[pos=0.45, fill=white, inner sep=1.5pt] {$\cdots$} (eqv3);

    \draw[forward] (eqw3.east) -- ++(6mm,0)
        node[right, portlabel] {$q_{10}(w)$};
    \draw[forward] (eqv3.east) -- ++(6mm,0)
        node[right, portlabel] {$q_{10}(v)$};

    % Drops into the batches; the w-drop crosses the v-chain without
    % connecting, hence the white gap.
    \draw[crossedge] (eqw1) -- (csd1);
    \draw[edge] (eqv1) -- (cne1);
    \draw[crossedge] (eqw2) -- (csd2);
    \draw[edge] (eqv2) -- (cne2);
    \draw[crossedge] (eqw3) -- (csd3);
    \draw[edge] (eqv3) -- (cne3);

    % Batch interiors and frames.
    \draw[scoreedge] (csd1) -- (cne1);
    \node[sublabel] (bl1) at ($(csd1.south)!0.5!(cne1.south)+(0,-4mm)$)
        {$\mathcal B_1$: 40 observations};
    \node[batchframe, fit=(csd1)(cne1)(bl1)] {};

    \draw[scoreedge] (csd2) -- (cne2);
    \node[sublabel] (bl2) at ($(csd2.south)!0.5!(cne2.south)+(0,-4mm)$)
        {$\mathcal B_2$: 40 observations};
    \node[batchframe, fit=(csd2)(cne2)(bl2)] {};

    \draw[scoreedge] (csd3) -- (cne3);
    \node[sublabel] (bl3) at ($(csd3.south)!0.5!(cne3.south)+(0,-4mm)$)
        {$\mathcal B_{10}$: 40 observations};
    \node[batchframe, fit=(csd3)(cne3)(bl3)] {};

    \node[paneltitle] at ($(pw.north west)!0.5!(eqw3.north east)+(0,7mm)$)
        {(c) Filtering schedule over the shared feature weights};
\end{scope}

% Divide the fixed schedule width into equal top-row tiles, then center each
% rendered factor graph in its own half.
\coordinate (sepAB) at ($(PC.west)!0.5!(PC.east)$);
\coordinate (panel-a-tile-x) at ($(PC.west)!0.5!(sepAB)$);
\coordinate (panel-b-tile-x) at ($(sepAB)!0.5!(PC.east)$);
\coordinate (panel-a-tile-center)
    at (panel-a-center-layout -| panel-a-tile-x);
\drawtoprow
\draw[black!30] (sepAB |- PA.north) -- (sepAB |- PA.south);

% Separator between the top row and the schedule.
\coordinate (sepC) at ($(PA.south)!0.5!(PC.north)$);
\draw[black!30] (PC.west |- sepC) -- (PC.east |- sepC);

\end{tikzpicture}


==> figures/factor-graphs/info-gem/heteroscedastic_hierarchy.tex <==
% Arbitrary-depth heteroscedastic hierarchy: one observation branch of the
% L-level model.  The opened \nexpsym composite is not repeated here; it is
% shown once in the sequential-heteroscedastic figure of Section 7.
% All placement is relative (positioning + calc); to move things, change
% the node distances, not coordinates.  Styles live in ffg_styles.tex.
\input{figures/factor-graphs/info-gem/ffg_styles}
\begin{tikzpicture}[ffg]

    % Score chain from the top-level softdot down to the observation.
    \node[softfact] (lvlL) {\texttt{softdot}};
    \node[composite] (lvlLm) [right=25mm of lvlL] {$\nexpsym$};
    \node (middots) [right=12mm of lvlLm, inner sep=1pt] {$\cdots$};
    \node[composite] (lvl1) [right=12mm of middots] {$\nexpsym$};
    \node[composite] (lvl0) [right=25mm of lvl1] {$\nexpsym$};

    \draw[scoreedge] (lvlL) -- node[above, edgelabel] {$s_{L,o}$} (lvlLm);
    \draw[scoreedge] (lvlLm) -- (middots);
    \draw[scoreedge] (middots) -- (lvl1);
    \draw[scoreedge] (lvl1) -- node[above, edgelabel] {$s_{1,o}$} (lvl0);

    % Top-level carrier precision and the observation.
    \node[clamped] (ctop) [left=6mm of lvlL] {};
    \node[portlabel, above=0.5mm of ctop] {$c_{\mathrm{top}}$};
    \draw[precisionedge] (ctop) -- (lvlL);

    \node[clamped] (yo) [right=7mm of lvl0] {};
    \node[portlabel, above=0.5mm of yo] {$y_o$};
    \draw[edge] (lvl0) -- (yo);

    % Per-level feature maps (clamped) and level names.
    \node[clamped] (featL) [below=5mm of lvlL] {};
    \node[portlabel] (featLlab) [below=0.5mm of featL] {$\psi_L(x_o)$};
    \draw[edge] (featL) -- (lvlL);
    \node[sublabel] at ($(featL)+(0,-8.5mm)$) {level $L$};

    \node[clamped] (featLm) [below=5mm of lvlLm] {};
    \node[portlabel] (featLmlab) [below=0.5mm of featLm] {$\psi_{L-1}(x_o)$};
    \draw[edge] (featLm) -- (lvlLm);
    \node[sublabel] at ($(featLm)+(0,-8.5mm)$) {level $L-1$};

    \node[clamped] (feat1) [below=5mm of lvl1] {};
    \node[portlabel] (feat1lab) [below=0.5mm of feat1] {$\psi_1(x_o)$};
    \draw[edge] (feat1) -- (lvl1);
    \node[sublabel] at ($(feat1)+(0,-8.5mm)$) {level $1$};

    \node[clamped] (feat0) [below=5mm of lvl0] {};
    \node[portlabel] (feat0lab) [below=0.5mm of feat0] {$\phi(x_o)$};
    \draw[edge] (feat0) -- (lvl0);
    \node[sublabel] at ($(feat0)+(0,-8.5mm)$) {observation};

    % Per-level weights: prior, equality node, lateral continuation to the
    % other observation branches.
    \node[eqfact] (eqL) [above=6mm of lvlL] {$=$};
    \node[prior] (priL) [above=4.5mm of eqL] {$\mathcal N$};
    \draw[edge] (priL) -- node[right=0.5mm, portlabel] {$w_L$} (eqL);
    \draw[edge] (eqL) -- (lvlL);
    \draw[edge] (eqL.east) -- ++(4mm,0) node[right, inner sep=0.5pt] {$\cdots$};

    \node[eqfact] (eqLm) [above=6mm of lvlLm] {$=$};
    \node[prior] (priLm) [above=4.5mm of eqLm] {$\mathcal N$};
    \draw[edge] (priLm) -- node[right=0.5mm, portlabel] {$w_{L-1}$} (eqLm);
    \draw[edge] (eqLm) -- (lvlLm);
    \draw[edge] (eqLm.east) -- ++(4mm,0) node[right, inner sep=0.5pt] {$\cdots$};

    \node at (middots |- priL) {$\cdots$};

    \node[eqfact] (eq1) [above=6mm of lvl1] {$=$};
    \node[prior] (pri1) [above=4.5mm of eq1] {$\mathcal N$};
    \draw[edge] (pri1) -- node[right=0.5mm, portlabel] {$w_1$} (eq1);
    \draw[edge] (eq1) -- (lvl1);
    \draw[edge] (eq1.east) -- ++(4mm,0) node[right, inner sep=0.5pt] {$\cdots$};

    \node[eqfact] (eq0) [above=6mm of lvl0] {$=$};
    \node[prior] (pri0) [above=4.5mm of eq0] {$\mathcal N$};
    \draw[edge] (pri0) -- node[right=0.5mm, portlabel] {$v$} (eq0);
    \draw[edge] (eq0) -- (lvl0);
    \draw[edge] (eq0.east) -- ++(4mm,0) node[right, inner sep=0.5pt] {$\cdots$};

\end{tikzpicture}


==> figures/factor-graphs/info-gem/iid_mean_precision_updates.tex <==
% VMP and NGMP computation of the precision-directed message in the concrete
% two-observation Normal mean--precision model.  Direction is encoded by the
% message subscripts: solid edges carry x and dashed edges carry tau.

\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    >=stealth',
    every node/.style={font=\small},
    paneltitle/.style={font=\bfseries\small, align=center},
    prior/.style={draw=black!70, minimum width=8mm, minimum height=7mm,
                  fill=white, inner sep=1pt},
    fact/.style={draw=black!70, minimum width=9mm, minimum height=8mm,
                 fill=white, inner sep=1pt},
    eqfact/.style={draw=black!70, minimum width=5mm, minimum height=5mm,
                   inner sep=0pt, fill=white, font=\scriptsize},
    obsdot/.style={rectangle, fill=black, draw=black, inner sep=0pt,
                   minimum width=1.7mm, minimum height=1.7mm},
    edge/.style={semithick, black!75},
    tauedge/.style={semithick, dashed, black!75},
    edgelabel/.style={font=\scriptsize, fill=white, inner sep=0.7pt},
    nglabel/.style={font=\scriptsize, text=blue!65!black,
                    fill=white, inner sep=0.7pt},
    qlabel/.style={font=\scriptsize, text=red!70!black,
                   fill=white, inner sep=0.7pt}
]

% Nodes common to both panels.  Each panel draws the four diamond edges and
% places message names directly on them.
\newcommand{\twonormalnodes}[1]{%
    \node[prior] (#1xprior) at (10,21) {$\mathcal N$};
    \node[above=1.0mm of #1xprior, font=\scriptsize] {$p(x)$};
    \node[prior] (#1tprior) at (60,21) {$\mathcal G$};
    \node[above=1.0mm of #1tprior, font=\scriptsize] {$p(\tau)$};

    \node[eqfact] (#1xeq) at (10,0) {$=$};
    \node[eqfact] (#1teq) at (60,0) {$=$};
    \draw[edge] (#1xprior) -- node[left,font=\scriptsize] {$x$} (#1xeq);
    \draw[tauedge] (#1tprior) -- node[right,font=\scriptsize] {$\tau$} (#1teq);

    \node[fact] (#1n1) at (35,10) {$\mathcal N$};
    \node[fact] (#1n2) at (35,-12) {$\mathcal N$};

    \node[obsdot, above=3mm of #1n1] (#1y1) {};
    \draw[edge] (#1n1) -- (#1y1);
    \node[above=0.5mm of #1y1, font=\scriptsize] {$y_1$};
    \node[obsdot, below=3mm of #1n2] (#1y2) {};
    \draw[edge] (#1n2) -- (#1y2);
    \node[below=0.5mm of #1y2, font=\scriptsize] {$y_2$};
}

% =====================================================================
% VMP: the previous global x marginal enters the first likelihood and the
% resulting precision message leaves along the dashed tau edge.
% =====================================================================
\begin{scope}[shift={(0,0)}, local bounding box=PVMP]
    \node[paneltitle] at (35,35) {(a) Variational message passing};
    \twonormalnodes{v}

    \draw[edge] (vxeq) --
        node[pos=0.50,above,sloped,edgelabel] {$q^{(t-1)}(x)$} (vn1);
    \draw[edge] (vxeq) -- (vn2);
    \draw[tauedge] (vn1) --
        node[pos=0.52,above,sloped,edgelabel]
        {$\widetilde\mu_{y_1\to\tau}^{(t)}$} (vteq);
    \draw[tauedge] (vteq) -- (vn2);
\end{scope}

% =====================================================================
% NGMP: the four named messages show how the new precision message changes
% the lower likelihood, returns through x, and influences its own next cavity.
% =====================================================================
\begin{scope}[shift={(82,0)}, local bounding box=PNGMP]
    \node[paneltitle] at (35,35) {(b) Natural-gradient message passing};
    \twonormalnodes{n}

    \draw[edge] (nxeq) --
        node[pos=0.50,above,sloped,nglabel] {$\mu_{x\setminus1}^{(t)}$} (nn1);
    \draw[tauedge] (nn1) --
        node[pos=0.40,above,sloped,nglabel]
        {$\widehat\mu_{y_1\to\tau}^{(t)}$}
        node[pos=0.65,below,sloped,qlabel] {$q^{(t-1)}(\tau)$} (nteq);
    \draw[tauedge] (nteq) --
        node[pos=0.52,below,sloped,nglabel] {$\mu_{\tau\setminus2}^{(t)}$} (nn2);
    \draw[edge] (nn2) --
        node[pos=0.40,below,sloped,nglabel]
        {$\widehat\mu_{y_2\to x}^{(t)}$}
        node[pos=0.65,above,sloped,qlabel] {$q^{(t-1)}(x)$} (nxeq);
\end{scope}

\end{tikzpicture}


==> figures/factor-graphs/info-gem/multi_interface_surrogate.tex <==
% Surrogate-model implementation of a projected two-interface Normal factor.

\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    every node/.style={font=\small},
    paneltitle/.style={font=\bfseries\small, align=center},
    fact/.style={draw=black!70, minimum width=8mm, minimum height=7mm,
                 fill=white, inner sep=1pt},
    widefact/.style={fact, minimum width=22mm},
    eqfact/.style={draw=black!70, minimum width=5mm, minimum height=5mm,
                   inner sep=0pt, fill=white, font=\scriptsize},
    obsdot/.style={rectangle, fill=black, draw=black, inner sep=0pt,
                   minimum width=1.7mm, minimum height=1.7mm},
    edge/.style={semithick, black!75},
    edgelabel/.style={font=\scriptsize, fill=white, inner sep=0.7pt}
]

% =====================================================================
% Left: one observed factor touches the x and tau equality constraints.
% =====================================================================
\begin{scope}[shift={(0,0)}]
    \node[paneltitle] at (30,31) {(a) Original multi-interface factor};

    \node[fact] (xf) at (14,9) {$f$};
    \node[eqfact] (xeq) at (30,9) {$=$};
    \node[fact] (xg) at (46,9) {$g$};
    \draw[edge] (xf) -- node[above,edgelabel] {$x$} (xeq);
    \draw[edge] (xeq) -- (xg);

    \node[widefact] (normal) at (30,-2.5)
        {$\mathcal N(y\mid x,\tau^{-1})$};
    \draw[edge] (xeq) -- (normal);
    \node[obsdot] (ydot) at (45,-2.5) {};
    \node[right=1.5pt of ydot,font=\scriptsize] {$y$};
    \draw[edge] (normal) -- (ydot);

    \node[fact] (th) at (14,-14) {$h$};
    \node[eqfact] (teq) at (30,-14) {$=$};
    \node[fact] (tk) at (46,-14) {$k$};
    \draw[edge] (th) -- node[above,edgelabel] {$\tau$} (teq);
    \draw[edge] (teq) -- (tk);
    \draw[edge] (normal) -- (teq);
\end{scope}

% =====================================================================
% Right: the two projected messages are represented by separate conjugate
% leaves, one on each constrained interface.
% =====================================================================
\begin{scope}[shift={(88,0)}]
    \node[paneltitle] at (30,31) {(b) Per-interface surrogate leaves};

    \node[fact] (sxf) at (14,6) {$f$};
    \node[eqfact] (sxeq) at (30,6) {$=$};
    \node[fact] (sxg) at (46,6) {$g$};
    \draw[edge] (sxf) -- node[above,edgelabel] {$x$} (sxeq);
    \draw[edge] (sxeq) -- (sxg);

    \node[fact] (xsite) at (30,18) {$\mathcal N^{\star}$};
    \draw[edge] (xsite) -- (sxeq);
    \node[obsdot] (sytilde) at (30,26) {};
    \node[right=1.5pt of sytilde,font=\scriptsize] {$\widetilde y^{\star}$};
    \draw[edge] (sytilde) -- (xsite);
    \node[obsdot] (slambda) at (40,18) {};
    \node[right=1.5pt of slambda,font=\scriptsize] {$\Lambda^{\star}$};
    \draw[edge] (xsite) -- (slambda);

    \node[fact] (sth) at (14,-7) {$h$};
    \node[eqfact] (steq) at (30,-7) {$=$};
    \node[fact] (stk) at (46,-7) {$k$};
    \draw[edge] (sth) -- node[above,edgelabel] {$\tau$} (steq);
    \draw[edge] (steq) -- (stk);

    \node[fact] (tsite) at (30,-19) {$\mathcal G^{\star}$};
    \draw[edge] (steq) -- (tsite);
    \node[obsdot] (sa) at (40,-19) {};
    \node[right=1.5pt of sa,font=\scriptsize] {$a^{\star}$};
    \draw[edge] (tsite) -- (sa);
    \node[obsdot] (sb) at (30,-27) {};
    \node[right=1.5pt of sb,font=\scriptsize] {$b^{\star}$};
    \draw[edge] (tsite) -- (sb);
\end{scope}

\end{tikzpicture}


==> figures/factor-graphs/info-gem/poisson_to_normal_surrogate.tex <==
% Two equivalent views of the two-slice Poisson state-space model: an
% all-Gaussian surrogate graph and projected NGMP messages on the original FFG.

\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    every node/.style={font=\small},
    paneltitle/.style={font=\bfseries\small, align=center},
    fact/.style={draw=black!70, minimum width=7mm, minimum height=7mm,
                 fill=white, inner sep=1pt},
    surrogate/.style={fact, minimum width=8mm},
    eqfact/.style={draw=black!70, minimum width=4mm, minimum height=5mm,
                   inner sep=0pt, fill=white, font=\scriptsize},
    obsdot/.style={rectangle, fill=black, draw=black, inner sep=0pt,
                   minimum width=1.7mm, minimum height=1.7mm},
    edge/.style={semithick, black!75},
    varlabel/.style={font=\scriptsize, fill=white, inner sep=0.7pt},
    nglabel/.style={font=\scriptsize, text=blue!65!black,
                    fill=white, inner sep=0.7pt},
    qlabel/.style={font=\scriptsize, text=red!70!black,
                   fill=white, inner sep=0.7pt}
]

% =====================================================================
% Left: every projected Poisson message is represented as a Gaussian
% pseudo-observation factor.  Conditional on the sites, the graph is a tree.
% =====================================================================
\begin{scope}[shift={(0,0)}, local bounding box=PSURR]
    \node[paneltitle] at (34,22) {(a) Surrogate-model view};

    \node[fact] (sprior) at (0,6) {$\mathcal N$};
    \node[above=1mm of sprior,font=\scriptsize] {$p(z_0)$};
    \node[fact] (str1) at (12,6) {$\mathcal N$};
    \node[eqfact] (seq1) at (22.5,6) {$=$};
    \node[fact] (str2) at (33,6) {$\mathcal N$};
    \node[eqfact] (seq2) at (43.5,6) {$=$};
    \node[fact] (str3) at (54,6) {$\mathcal N$};
    \coordinate (scontinue) at (62.5,6);
    \node[right=1mm of scontinue,font=\normalsize] {$\cdots$};

    \draw[edge] (sprior) -- node[above,varlabel] {$z_0$} (str1);
    \draw[edge] (str1) -- node[above,varlabel] {$z_1$} (seq1);
    \draw[edge] (seq1) -- (str2);
    \draw[edge] (str2) -- node[above,varlabel] {$z_2$} (seq2);
    \draw[edge] (seq2) -- (str3);
    \draw[edge] (str3) -- node[above,varlabel] {$z_3$} (scontinue);

    \node[surrogate] (sn1) at (22.5,-7) {$\mathcal N^{\star}$};
    \node[surrogate] (sn2) at (43.5,-7) {$\mathcal N^{\star}$};
    \draw[edge] (seq1) -- (sn1);
    \draw[edge] (seq2) -- (sn2);

    \node[obsdot] (sy1) at (22.5,-17) {};
    \node[below=0.5mm of sy1,font=\scriptsize] {$\widetilde y_1^{(t)}$};
    \draw[edge] (sn1) -- (sy1);
    \node[obsdot] (sl1) at (14.5,-7) {};
    \node[below=0.5mm of sl1,font=\scriptsize] {$\Lambda_1^{(t)}$};
    \draw[edge] (sl1) -- (sn1);

    \node[obsdot] (sy2) at (43.5,-17) {};
    \node[below=0.5mm of sy2,font=\scriptsize] {$\widetilde y_2^{(t)}$};
    \draw[edge] (sn2) -- (sy2);
    \node[obsdot] (sl2) at (51.5,-7) {};
    \node[below=0.5mm of sl2,font=\scriptsize] {$\Lambda_2^{(t)}$};
    \draw[edge] (sn2) -- (sl2);
\end{scope}

% =====================================================================
% Right: the same tree in the original model.  The projected messages are
% named in blue; the Gaussian marginals defining their tangent spaces are red.
% =====================================================================
\begin{scope}[shift={(83,0)}, local bounding box=PNGMP]
    \node[paneltitle] at (34,22) {(b) Message passing view};

    \node[fact] (nprior) at (0,6) {$\mathcal N$};
    \node[above=1mm of nprior,font=\scriptsize] {$p(z_0)$};
    \node[fact] (ntr1) at (12,6) {$\mathcal N$};
    \node[eqfact] (neq1) at (22.5,6) {$=$};
    \node[fact] (ntr2) at (33,6) {$\mathcal N$};
    \node[eqfact] (neq2) at (43.5,6) {$=$};
    \node[fact] (ntr3) at (54,6) {$\mathcal N$};
    \coordinate (ncontinue) at (62.5,6);
    \node[right=1mm of ncontinue,font=\normalsize] {$\cdots$};

    \draw[edge] (nprior) -- node[above,varlabel] {$z_0$} (ntr1);
    \draw[edge] (ntr1) -- node[above,varlabel] {$z_1$} (neq1);
    \draw[edge] (neq1) -- (ntr2);
    \draw[edge] (ntr2) -- node[above,varlabel] {$z_2$} (neq2);
    \draw[edge] (neq2) -- (ntr3);
    \draw[edge] (ntr3) -- node[above,varlabel] {$z_3$} (ncontinue);

    \node[fact] (np1) at (22.5,-7) {$\mathcal P$};
    \node[fact] (np2) at (43.5,-7) {$\mathcal P$};
    \draw[edge] (neq1) --
        node[pos=0.55,left,nglabel] {$\widehat\mu_{y_1\to z_1}^{(t)}$} (np1);
    \draw[edge] (neq2) --
        node[pos=0.55,left,nglabel] {$\widehat\mu_{y_2\to z_2}^{(t)}$} (np2);

    \node[above=1mm of neq1,qlabel] {$q_1^{(t-1)}$};
    \node[above=1mm of neq2,qlabel] {$q_2^{(t-1)}$};

    \node[obsdot] (ny1) at (22.5,-17) {};
    \node[below=0.5mm of ny1,font=\scriptsize] {$y_1$};
    \draw[edge] (np1) -- (ny1);
    \node[obsdot] (ny2) at (43.5,-17) {};
    \node[below=0.5mm of ny2,font=\scriptsize] {$y_2$};
    \draw[edge] (np2) -- (ny2);
\end{scope}

\end{tikzpicture}


==> figures/info-geometry/natural_gradient_projection.tex <==
% Draft schematic: tangent projection of an exact BP log-message.
% This file is intentionally not input from main.tex yet.

\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    >=Stealth,
    every node/.style={font=\small},
    ambient/.style={draw=violet!45!black, line width=0.35pt, opacity=0.35},
    ambient edge/.style={draw=violet!45!black, line width=0.8pt, opacity=0.45},
    surface/.style={fill=cyan!24, draw=teal!70!black, line width=0.9pt, opacity=0.92},
    surface grid/.style={draw=teal!50!white, line width=0.32pt, opacity=0.75},
    tangent plane/.style={fill=cyan!8!white, draw=cyan!55!black,
                          line width=0.65pt, opacity=0.78},
    exact msg/.style={->, red!78!black, line width=1.35pt},
    projected msg/.style={->, blue!72!black, line width=1.35pt},
    normal msg/.style={->, gray!70!black, line width=1.0pt, densely dashed},
    point/.style={circle, fill=blue!70!black, draw=white,
                  line width=0.45pt, inner sep=1.35pt},
    label/.style={font=\small, inner sep=1.2pt,
                  fill=white, fill opacity=0.78, text opacity=1},
    smalllabel/.style={font=\scriptsize, inner sep=1.0pt,
                       fill=white, fill opacity=0.78, text opacity=1}
]

% ---------------------------------------------------------------------
% Ambient statistical manifold P, drawn as a transparent projected object.
% ---------------------------------------------------------------------
\coordinate (Pfl) at (-58,-25);
\coordinate (Pfr) at ( 60,-22);
\coordinate (Pbr) at ( 54, 32);
\coordinate (Pbl) at (-52, 30);
\coordinate (Qfl) at (-48,-15);
\coordinate (Qfr) at ( 49,-13);
\coordinate (Qbr) at ( 43, 22);
\coordinate (Qbl) at (-42, 20);

\draw[ambient edge]
    (Pfl) .. controls (-72,-2) and (-65,15) .. (Pbl)
          .. controls (-25,39) and ( 24,40) .. (Pbr)
          .. controls ( 68,18) and ( 69,-4) .. (Pfr)
          .. controls ( 25,-33) and (-26,-34) .. cycle;
\draw[ambient]
    (Qfl) .. controls (-54,1) and (-50,12) .. (Qbl)
          .. controls (-18,27) and ( 18,28) .. (Qbr)
          .. controls ( 54,12) and ( 55,-1) .. (Qfr)
          .. controls ( 18,-20) and (-18,-20) .. cycle;
\draw[ambient] (Pfl) -- (Qfl);
\draw[ambient] (Pfr) -- (Qfr);
\draw[ambient] (Pbr) -- (Qbr);
\draw[ambient] (Pbl) -- (Qbl);
\draw[ambient]
    (-56,2) .. controls (-31,13) and (24,11) .. (57,4);
\draw[ambient]
    (-34,-24) .. controls (-8,2) and (12,6) .. (43,31);
\draw[ambient]
    (-21,30) .. controls (-6,8) and (20,1) .. (58,-12);
\node[label, text=violet!45!black] at (51,25) {$\mathcal P$};

% ---------------------------------------------------------------------
% Exponential-family submanifold E.
% ---------------------------------------------------------------------
\def\surfacepath{
    (-45,-12)
    .. controls (-34,  8) and (-17, 17) .. (  1, 14)
    .. controls ( 20, 11) and ( 35,  4) .. ( 47, -6)
    .. controls ( 35,-17) and ( 15,-20) .. ( -3,-14)
    .. controls (-20, -8) and (-31,-23) .. (-45,-12)
}

\path[surface] \surfacepath -- cycle;

\begin{scope}
    \clip \surfacepath -- cycle;
    \foreach \yy/\bend in {-16/-7,-11/-5,-6/-2,-1/1,4/3,9/5,14/7} {
        \draw[surface grid]
            (-49,\yy) .. controls (-25,\yy+\bend) and
            (21,\yy-\bend) .. (51,\yy+0.4*\bend);
    }
    \foreach \xx/\bend in {-38/5,-27/3,-16/1,-5/-1,6/-2,17/-3,28/-4,39/-5} {
        \draw[surface grid]
            (\xx,-24) .. controls (\xx+\bend,-9) and
            (\xx-\bend,5) .. (\xx+0.6*\bend,19);
    }
\end{scope}
% \node[label, text=teal!55!black] at (-35,10) {$\mathcal E$};
\node[smalllabel, text=teal!50!black, align=center] at (-26,-20)
    {$\mathcal E=\{q_\lambda:\lambda\in\Lambda\}$};

% ---------------------------------------------------------------------
% Tangent plane at q_lambda.
% ---------------------------------------------------------------------
\coordinate (q)      at (0,0);
\coordinate (proj)   at (26,0);
\coordinate (exact)  at (26,24);

\path[tangent plane]
    (-21,-6) -- (34,-5) -- (23,9) -- (-30,7) -- cycle;
\draw[cyan!55!black, line width=0.45pt, opacity=0.75] (-17,0) -- (29,0);
\draw[cyan!55!black, line width=0.45pt, opacity=0.55] (-4,-5.2) -- (10,8.0);
\node[smalllabel, text=cyan!45!black] at (31,6.4) {$T_{q_\lambda}\mathcal E$};

% Message decomposition in log-potential coordinates.
\draw[projected msg] (q) -- (proj)
    node[midway, below=2.0mm, smalllabel, text=blue!70!black, align=center]
    {projected message\\[-1pt]
     $\widehat\mu_{a\to i}\propto
      e^{\tangentproj{i}[\ell_{a\to i}]^{\top}T_i}$};
\draw[normal msg] (proj) -- (exact)
    node[midway, right=1.5mm, smalllabel, text=gray!65!black]
    {$\ell_{\perp}$};
\draw[exact msg] (q) -- (exact)
    node[pos=0.48, above=3.0mm, smalllabel, text=red!75!black, align=center]
    {exact BP message\\[-1pt] $\mu_{a\to i}=e^{\ell_{a\to i}}$};

\fill[point] (q) circle[radius=1.35pt];
\node[smalllabel, above left=1.1mm and 0.7mm of q] {$q_\lambda$};

% Right-angle marker for the tangent/normal decomposition.
\draw[gray!70!black, line width=0.55pt]
    (proj) -- ++(-3.8,0) -- ++(0,3.8) -- ++(3.8,0);

\end{tikzpicture}

